Efficiently generated spaces of classical Siegel modular forms and the Boecherer conjecture

We state and verify up to weight 172 a conjecture on the existence of a certain generating set for spaces of classical Siegel modular forms. This conjecture is particularly useful for calculations involving Fourier expansions. Using this generating set we verify the Boecherer conjec- ture for non-rational eigenforms. As one further application we verify another conjectures for weights up to 150 and investigate an analogue of the Victor-Miller basis. Additionally, we describe some arithmetic properties of the basis we found.

==> pivot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,809)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(111,111){\makebox(0,0){0}}
\put(173.0,111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(173.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,300){\makebox(0,0){2}}
\put(173.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(173.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,488){\makebox(0,0){4}}
\put(173.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(173.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,676){\makebox(0,0){6}}
\put(173.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439,41){\makebox(0,0){2}}
\put(439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(791.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1143,41){\makebox(0,0){4}}
\put(1143.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1494.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(193.0,102.0){\rule[-0.200pt]{0.400pt}{160.921pt}}
\put(193.0,102.0){\rule[-0.200pt]{338.946pt}{0.400pt}}
\put(1600.0,102.0){\rule[-0.200pt]{0.400pt}{160.921pt}}
\put(193.0,770.0){\rule[-0.200pt]{338.946pt}{0.400pt}}
\put(369,723){\makebox(0,0){$\log(\min D(p))$}}
\put(1406,143){\makebox(0,0){$\log (k)$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(223,111){\circle*{12}}
\put(366,111){\circle*{12}}
\put(467,111){\circle*{12}}
\put(546,242){\circle*{12}}
\put(610,242){\circle*{12}}
\put(664,242){\circle*{12}}
\put(711,263){\circle*{12}}
\put(752,263){\circle*{12}}
\put(789,353){\circle*{12}}
\put(823,353){\circle*{12}}
\put(854,372){\circle*{12}}
\put(882,372){\circle*{12}}
\put(908,378){\circle*{12}}
\put(932,425){\circle*{12}}
\put(955,425){\circle*{12}}
\put(976,440){\circle*{12}}
\put(996,449){\circle*{12}}
\put(1015,449){\circle*{12}}
\put(1033,478){\circle*{12}}
\put(1050,478){\circle*{12}}
\put(1067,490){\circle*{12}}
\put(1082,498){\circle*{12}}
\put(1097,503){\circle*{12}}
\put(1112,519){\circle*{12}}
\put(1126,519){\circle*{12}}
\put(1139,529){\circle*{12}}
\put(1152,537){\circle*{12}}
\put(1164,541){\circle*{12}}
\put(1176,553){\circle*{12}}
\put(1187,553){\circle*{12}}
\put(1199,562){\circle*{12}}
\put(1209,569){\circle*{12}}
\put(1220,572){\circle*{12}}
\put(1230,582){\circle*{12}}
\put(1240,582){\circle*{12}}
\put(1250,589){\circle*{12}}
\put(1259,596){\circle*{12}}
\put(1268,598){\circle*{12}}
\put(1277,607){\circle*{12}}
\put(1286,607){\circle*{12}}
\put(1294,614){\circle*{12}}
\put(1303,619){\circle*{12}}
\put(1311,621){\circle*{12}}
\put(1319,629){\circle*{12}}
\put(1326,629){\circle*{12}}
\put(1334,635){\circle*{12}}
\put(1341,640){\circle*{12}}
\put(1348,642){\circle*{12}}
\put(1356,648){\circle*{12}}
\put(1363,648){\circle*{12}}
\put(1369,654){\circle*{12}}
\put(1376,659){\circle*{12}}
\put(1383,660){\circle*{12}}
\put(1389,666){\circle*{12}}
\put(1395,666){\circle*{12}}
\put(1402,672){\circle*{12}}
\put(1408,676){\circle*{12}}
\put(1414,677){\circle*{12}}
\put(1420,683){\circle*{12}}
\put(1426,683){\circle*{12}}
\put(1431,687){\circle*{12}}
\put(1437,692){\circle*{12}}
\put(1442,692){\circle*{12}}
\put(1448,698){\circle*{12}}
\put(1453,699){\circle*{12}}
\put(1459,702){\circle*{12}}
\put(1464,706){\circle*{12}}
\put(1469,707){\circle*{12}}
\put(1474,712){\circle*{12}}
\put(1479,713){\circle*{12}}
\put(1484,716){\circle*{12}}
\put(1489,719){\circle*{12}}
\put(1493,720){\circle*{12}}
\put(1498,724){\circle*{12}}
\put(1503,726){\circle*{12}}
\put(1507,728){\circle*{12}}
\put(1512,732){\circle*{12}}
\put(1516,732){\circle*{12}}
\put(1521,737){\circle*{12}}
\put(1525,738){\circle*{12}}
\put(1530,740){\circle*{12}}
\put(1534,744){\circle*{12}}
\put(1538,744){\circle*{12}}
\put(1542,748){\circle*{12}}
\put(1546,749){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(193.0,102.0){\rule[-0.200pt]{0.400pt}{160.921pt}}
\put(193.0,102.0){\rule[-0.200pt]{338.946pt}{0.400pt}}
\put(1600.0,102.0){\rule[-0.200pt]{0.400pt}{160.921pt}}
\put(193.0,770.0){\rule[-0.200pt]{338.946pt}{0.400pt}}
\end{picture}

